Coalitional Games in MISO Interference Channels: Epsilon-Core and Coalition Structure Stable Set

The multiple-input single-output interference channel is considered. Each transmitter is assumed to know the channels between itself and all receivers perfectly and the receivers are assumed to treat interference as additive noise. In this setting, noncooperative transmission does not take into account the interference generated at other receivers which generally leads to inefficient performance of the links. To improve this situation, we study cooperation between the links using coalitional games. The players (links) in a coalition either perform zero forcing transmission or Wiener filter precoding to each other. The $\epsilon$-core is a solution concept for coalitional games which takes into account the overhead required in coalition deviation. We provide necessary and sufficient conditions for the strong and weak $\epsilon$-core of our coalitional game not to be empty with zero forcing transmission. Since, the $\epsilon$-core only considers the possibility of joint cooperation of all links, we study coalitional games in partition form in which several distinct coalitions can form. We propose a polynomial time distributed coalition formation algorithm based on coalition merging and prove that its solution lies in the coalition structure stable set of our coalition formation game. Simulation results reveal the cooperation gains for different coalition formation complexities and deviation overhead models.

==> figures/mocha14.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Feb 19 01:48:34 CET 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.9} % Change this value to rescale the drawing.
{
\begin{pspicture}(0.7,-4)(9,4.62)
\definecolor{color1643b}{rgb}{0.8,0.8,0.8}
\psframe[linewidth=0.04,linecolor=color1643b,dimen=outer,fillstyle=solid,fillcolor=color1643b](9.083125,-0.7)(8.163125,-3.4)
\psframe[linewidth=0.04,linecolor=color1643b,dimen=outer,fillstyle=solid,fillcolor=color1643b](3.183125,3.8)(1.283125,1.1)
\psline[linewidth=0.04cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{<-}(1.283125,4.2)(1.283125,1.0)
\psline[linewidth=0.04cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{->}(0.683125,1.2)(4.683125,1.2)
\usefont{T1}{ptm}{m}{n}
\rput(1.1067188,0.995){\footnotesize $0$}
\usefont{T1}{ptm}{m}{n}
\rput(4.266719,0.895){\footnotesize $\sigma^2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.80671877,3.795){\footnotesize $f(\sigma^2)$}
\psframe[linewidth=0.04,linecolor=color1643b,dimen=outer,fillstyle=solid,fillcolor=color1643b](9.083125,3.8)(5.983125,1.1)
\psline[linewidth=0.04cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{<-}(5.983125,4.2)(5.983125,1.0)
\psline[linewidth=0.04cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{->}(5.383125,1.2)(9.383125,1.2)
\usefont{T1}{ptm}{m}{n}
\rput(5.806719,0.995){\footnotesize $0$}
\psbezier[linewidth=0.04](6.583125,3.9)(6.583125,0.8)(8.483125,0.8)(8.483125,3.9)
\usefont{T1}{ptm}{m}{n}
\rput(8.966719,0.895){\footnotesize $\sigma^2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.5067186,3.795){\footnotesize $f(\sigma^2)$}
\psline[linewidth=0.04cm](1.683125,4.1)(3.483125,0.6)
\usefont{T1}{ptm}{m}{n}
\rput(3.0267189,0.895){\footnotesize $\sigma_0^2$}
\psframe[linewidth=0.04,linecolor=color1643b,dimen=outer,fillstyle=solid,fillcolor=color1643b](4.383125,-0.7)(3.083125,-3.4)
\psline[linewidth=0.04cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{<-}(3.083125,-0.3)(3.083125,-3.5)
\psline[linewidth=0.04cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{->}(0.683125,-3.3)(4.683125,-3.3)
\usefont{T1}{ptm}{m}{n}
\rput(2.9067187,-3.505){\footnotesize $0$}
\psbezier[linewidth=0.04](0.883125,-1.4)(0.883125,-4.5)(2.783125,-4.5)(2.783125,-1.4)
\usefont{T1}{ptm}{m}{n}
\rput(4.266719,-3.605){\footnotesize $\sigma^2$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6067188,-0.705){\footnotesize $f(\sigma^2)$}
\psframe[linewidth=0.04,linecolor=color1643b,dimen=outer,fillstyle=solid,fillcolor=color1643b](6.923125,-0.7)(5.983125,-3.4)
\psline[linewidth=0.04cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{<-}(5.983125,-0.3)(5.983125,-3.5)
\psline[linewidth=0.04cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{->}(5.383125,-3.3)(9.383125,-3.3)
\usefont{T1}{ptm}{m}{n}
\rput(5.806719,-3.505){\footnotesize $0$}
\psbezier[linewidth=0.04](6.583125,-1.5)(6.583125,-4.6)(8.483125,-4.6)(8.483125,-1.5)
\usefont{T1}{ptm}{m}{n}
\rput(8.966719,-3.605){\footnotesize $\sigma^2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.5067186,-0.705){\footnotesize $f(\sigma^2)$}
\usefont{T1}{ptm}{m}{n}
\rput(6.826719,-3.605){\footnotesize $\sigma_1^2$}
\usefont{T1}{ptm}{m}{n}
\rput(8.226719,-3.605){\footnotesize $\sigma_2^2$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6321876,4.41){Case I}
\usefont{T1}{ptm}{m}{n}
\rput(7.464375,-0.09){Case IV}
\usefont{T1}{ptm}{m}{n}
\rput(7.4921875,4.41){Case II}
\usefont{T1}{ptm}{m}{n}
\rput(2.5521874,-0.09){Case III}
\psline[linewidth=0.04cm](0.483125,0.4)(9.383125,0.4)
\psline[linewidth=0.04cm](4.883125,4.6)(4.883125,-3.9)
\end{pspicture}
}


